On the acylindrical hyperbolicity of the tame automorphism group of $\mathrm{SL}_2(\mathbb{C})$

We introduce the notion of \"uber-contracting element, a strengthening of the notion of strongly contracting element which yields a particularly tractable criterion to show the acylindrical hyperbolicity, and thus a strong form of non-simplicity, of groups acting on non locally compact spaces of arbitrary dimension. We also give a simple local criterion to construct \"uber-contracting elements for groups acting on complexes with unbounded links of vertices. As an application, we show the acylindrical hyperbolicity of the tame automorphism group of $\mathrm{SL}_2(\mathbb{C})$, a subgroup of the $3$-dimensional Cremona group, through its action on a CAT(0) square complex recently introduced by Bisi-Furter-Lamy.

==> fig_grid.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_grid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.37339758bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88841738)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_grid.pdf}}%
    \put(-0.00378253,0.89915846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1103505\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0.3634187,0.50912604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11986363\unitlength}\raggedright $gv$\end{minipage}}}%
    \put(0.85048353,0.05440531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16552589\unitlength}\raggedright $g^2v$\end{minipage}}}%
    \put(0.11227591,0.76787916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10654544\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.51752911,0.37213903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127927\unitlength}\raggedright $gC$\end{minipage}}}%
  \end{picture}%
\endgroup%

